CAROUSEL: GPU-Accelerated Private Vector Search via Homomorphic Sketching

Vector search on untrusted infrastructure exposes the \emph{query embedding}, a faithful summary of the user's intent. Fully homomorphic encryption can hide the query, but existing approaches still require a full scan followed by ranking of encrypted scores. Scalable private systems avoid encrypted ranking by either sending scores from a single cluster to the client or moving the search to the client, which must first stream the entire vector index for preprocessing. We present \textsc{Carousel}, which instead scores the full corpus under encryption and compresses the results for client-side ranking. The server scores every vector under encryption, raises the scores to a power that preserves their order by magnitude while suppressing all but a handful, and compresses the resulting sparse vector into a logarithmic number of ciphertexts using homomorphic additions alone. Because every vector is scored, \textsc{Carousel} incurs no recall loss from discarding candidates. Since clients hold no database-dependent state, insertions and deletions take effect immediately at the cost of a single vector write. \textsc{Carousel} searches $1$ billion vectors of BIGANN SIFT1B across multiple GPUs and achieves recall@100 of $0.9715$. At $100$ million SIFT vectors, it achieves recall@100 of $0.9845$ with a query latency of $3.735$ seconds on a single GPU.

==> figures/diagonalpacking.tex <==
% =====================================================================
%  Eight vectors of dimension 4, packed as four diagonals.
%  diag[k] holds v_{i,(i+k) mod 4} in slot i.
%  Only diag[0] and diag[1] are highlighted.
%
%  Preamble needs: \usepackage{tikz}
%                  \usetikzlibrary{positioning,arrows.meta}
%  Font sizes below are in points BEFORE any outer resizing.
% =====================================================================
\begingroup
\def\CarouselDiagonalFontSize{9.0} % Try 10.0, 10.5, 11.0, 11.25, ...

\pgfmathsetmacro{\CarouselDiagonalLeading}{1.2*\CarouselDiagonalFontSize}
\def\CarouselDiagonalFont{%
  \fontsize{\CarouselDiagonalFontSize pt}{\CarouselDiagonalLeading pt}\selectfont}

\definecolor{d0f}{HTML}{CECBF6}\definecolor{d0e}{HTML}{534AB7}\definecolor{d0t}{HTML}{26215C}
\definecolor{d1f}{HTML}{FAC775}\definecolor{d1e}{HTML}{854F0B}\definecolor{d1t}{HTML}{412402}
\definecolor{nf}{HTML}{EAF1FB}\definecolor{ne}{HTML}{B5D4F4}\definecolor{nt}{HTML}{2E4A7F}
\definecolor{lbl}{HTML}{5F5E5A}

\begin{tikzpicture}[
  x=1.35cm, y=0.72cm,
  font=\CarouselDiagonalFont,
  slot/.style={minimum width=1.3cm, minimum height=0.62cm,
               line width=0.8pt, font=\CarouselDiagonalFont, inner sep=0pt},
  dlbl/.style={font=\CarouselDiagonalFont\bfseries},
  hlbl/.style={text=lbl, font=\CarouselDiagonalFont},
]
% Color a cell by diagonal index: k=0 purple, k=1 amber, else neutral.
\def\fillof#1{\ifcase#1 d0f\or d1f\else nf\fi}
\def\edgeof#1{\ifcase#1 d0e\or d1e\else ne\fi}
\def\textof#1{\ifcase#1 d0t\or d1t\else nt\fi}

% Storage grid: eight vectors, four coordinates.
\foreach \i in {0,...,7}{
  \foreach \j in {0,...,3}{
    \pgfmathtruncatemacro{\k}{mod(\j-\i+8,4)}
    \node[slot, draw, fill=\fillof{\k}, draw=\edgeof{\k}, text=\textof{\k}]
      (v\i\j) at (\j,-\i) {$v_{\i,\j}$};
  }
  \node[hlbl, left=0.1cm of v\i0] {$v_{\i}$};
}
\foreach \j in {0,...,3}{
  \node[hlbl] at (\j,0.72) {coord $\j$};
}
% \node[hlbl] at (1.5,1.45) {Storage layout};

% Arrow.
\draw[-{Stealth[length=3mm]}, line width=1pt, lbl]
  (3.72,-3.5) -- (4.42,-3.5);

% Four diagonal plaintexts.
\foreach \k in {0,...,3}{
  \pgfmathsetmacro{\col}{5.05+1.05*\k}
  \node[dlbl, text=\textof{\k}] at (\col,0.72) {diag$[\k]$};
  \foreach \i in {0,...,7}{
    \pgfmathtruncatemacro{\jj}{mod(\i+\k,4)}
    \node[slot, draw, fill=\fillof{\k}, draw=\edgeof{\k}, text=\textof{\k}]
      at (\col,-\i) {$v_{\i,\jj}$};
  }
}
\foreach \i in {0,...,7}{
  \node[hlbl] at (9,-\i) {$\i$};
}
% \node[hlbl] at (6.62,1.45) {Diagonal plaintexts};
\end{tikzpicture}
\endgroup


==> figures/fold.tex <==
% Drop-in replacement for the folding TikZ figure.
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta} in the preamble.
% Change the number below to adjust all labels continuously.
% Sizes are in points BEFORE any outer \resizebox or \scalebox.
\begingroup
\def\CarouselFoldFontSize{12} % Try 10.0, 10.5, 11.25, 12.0, ...

\pgfmathsetmacro{\CarouselFoldLeading}{1.2*\CarouselFoldFontSize}
\pgfmathsetmacro{\CarouselFoldHeavySize}{1.2*\CarouselFoldFontSize}
\pgfmathsetmacro{\CarouselFoldHeavyLeading}{1.2*\CarouselFoldHeavySize}
\def\CarouselFoldFont{%
  \fontsize{\CarouselFoldFontSize pt}{\CarouselFoldLeading pt}\selectfont}
\def\CarouselFoldHeavyFont{%
  \fontsize{\CarouselFoldHeavySize pt}{\CarouselFoldHeavyLeading pt}\selectfont}

\begin{tikzpicture}[x=0.62cm, y=0.74cm,
  /utils/exec={%
    \definecolor{accf}{HTML}{FAECE7}\definecolor{ctedge}{HTML}{993C1D}%
    \definecolor{acct}{HTML}{712B13}\definecolor{nf}{HTML}{EAF1FB}%
    \definecolor{ne}{HTML}{B5D4F4}\definecolor{nt}{HTML}{2E4A7F}%
    \definecolor{lbl}{HTML}{5F5E5A}},
  slot/.style  ={minimum width=0.56cm, minimum height=0.60cm, inner sep=0pt,
                 line width=0.7pt, rounded corners=1.5pt,
                 draw=ctedge!55, fill=accf},
  heavy/.style ={slot, fill=ctedge!45, draw=ctedge, text=acct,
                font=\CarouselFoldHeavyFont\boldmath},
  tcell/.style ={minimum width=0.70cm, minimum height=0.74cm, inner sep=0pt,
                 line width=0.5pt, draw=lbl!55, fill=white,
                 font=\CarouselFoldFont, text=lbl},
  lab/.style   ={text=lbl, font=\CarouselFoldFont},
  hdr/.style   ={text=lbl, font=\CarouselFoldFont\itshape},
  tiny/.style  ={text=lbl, font=\CarouselFoldFont},
  flow/.style  ={draw=ctedge, line width=0.9pt,
                 -{Stealth[length=4.5pt,width=3.6pt]}},
  skip/.style  ={draw=lbl!70, line width=0.8pt, dash pattern=on 2.4pt off 2pt,
                 -{Stealth[length=4pt,width=3.2pt]}},
]

% Geometry.
\def\tx{8.65}
\def\tp{1.15}
\def\rx{14.70}
\def\hv{3}
\def\selfill#1{\ifcase#1 white\or nf\fi}
\def\seltext#1{\ifcase#1 lbl\or ctedge\fi}
\def\selrowt#1{\ifcase#1 lbl!70\or acct\fi}

% 1. Sharpened ciphertexts.
\foreach \s in {0,...,7}{\node[tiny] at (\s,1.05) {\s};}
\node[tiny, anchor=east] at (-0.75,1.05) {slot};
\foreach \i in {0,...,7}{%
  % Draw each label only once, including the highlighted ciphertext.
  \ifnum\i=6\relax
    \node[lab, anchor=east, text=ctedge,
          font=\CarouselFoldFont\bfseries\boldmath]
      at (-0.75,-\i) {$\mathsf{ct}_{\i}$};
  \else
    \node[lab, anchor=east] at (-0.75,-\i) {$\mathsf{ct}_{\i}$};
  \fi
  \foreach \s in {0,...,7}{\node[slot] at (\s,-\i) {};}}
\foreach \s in \hv{\node[heavy] at (\s,-6) {$\alpha$};}

% 2. Codewords.
\node[tcell, fill=lbl!10, draw=lbl!55] at (\tx,1.05) {$b$};
\foreach \c in {1,2,3}{%
  \node[tcell, fill=lbl!10, draw=lbl!55]
    at (\tx+\c*\tp,1.05) {$c_{\c}$};}
\foreach \b in {0,...,7}{%
  \pgfmathtruncatemacro{\hit}{ifthenelse(\b==6,1,0)}%
  \node[tcell, fill=\selfill{\hit}] at (\tx,-\b) {$\b$};
  \foreach \c in {1,2,3}{%
    \pgfmathtruncatemacro{\bit}{mod(int(\b/(2^(\c-1))),2)}%
    \node[tcell, fill=\selfill{\hit}, text=\seltext{\hit}]
      at (\tx+\c*\tp,-\b) {$\bit$};}}
\draw[draw=ctedge, line width=1pt, rounded corners=2pt]
  (\tx-0.68,-6.60) rectangle (\tx+3*\tp+0.68,-5.40);

% 3. Response rows.
\foreach \s in {0,...,7}{\node[tiny] at (\rx+\s,-0.05) {\s};}
% #1 y, #2 row index, #3 note, #4 whether ct_6 is included.
\newcommand{\rrow}[4]{%
  \foreach \s in {0,...,7}{\node[slot] at (\rx+\s,#1) {};}%
  \ifcase#4\relax\or
    \foreach \s in \hv{\node[heavy] at (\rx+\s,#1) {$\alpha$};}%
  \fi
  \node[anchor=west, font=\CarouselFoldFont, text=\selrowt{#4}]
    at (\rx-0.45,#1-0.72) {$\mathsf{row}_{#2}$\;\textemdash\;#3};}
\rrow{-0.9}{0}{all ones}{1}
\rrow{-2.7}{1}{$c_1=0$}{0}
\rrow{-4.5}{2}{$c_2=1$}{1}
\rrow{-6.3}{3}{$c_3=1$}{1}

% 4. Arrows.
\draw[flow] (\tx+3*\tp+0.85,-5.75)
  to[out=62,in=182] (\rx-0.55,-0.9);
\draw[skip] (\tx+3*\tp+0.85,-6.00) to[out=40,in=186]
  node[pos=0.72, fill=white, inner sep=1.2pt, text=lbl!80,
       font=\CarouselFoldFont\bfseries\boldmath] {$\times$}
  (\rx-0.55,-2.7);
\draw[flow] (\tx+3*\tp+0.85,-6.15)
  to[out=-12,in=190] (\rx-0.55,-4.5);
\draw[flow] (\tx+3*\tp+0.85,-6.35)
  to[out=-46,in=194] (\rx-0.55,-6.3);

% 5. Optional formula (kept disabled).
% \node[draw=lbl!55, fill=lbl!7, rounded corners=3pt, line width=0.7pt,
%       inner sep=7pt, align=center, anchor=north west,
%       font=\CarouselFoldFont] at (\rx-0.6,2.15)
%   {$\mathsf{row}_r \leftarrow \sum_b M[r][b]\cdot \mathsf{ct}_b$\\[1pt]
%    {$M$ is binary, so a row is a plain sum}};

\end{tikzpicture}
\endgroup


==> figures/scan.tex <==
% =====================================================================
%  fig-worked.tex  --  FULL-WIDTH figure (use figure*).
%  A complete diagonal matrix-vector product: a tiled d'=4 query against
%  8 vectors, packed as 4 diagonals in ell=8 slots, over 3 rotations.
%
%  Both blocks share one cell size and one slot pitch (\pit), so the
%  ciphertext and the plaintext are drawn at identical scale.
%
%  Preamble needs ONLY \usepackage{tikz}.  No tikzlibraries, no fig-style.
% =====================================================================
\begin{tikzpicture}[x=0.62cm, y=0.74cm,
  /utils/exec={%
    \definecolor{d0f}{HTML}{CECBF6}\definecolor{d0e}{HTML}{534AB7}%
    \definecolor{d0t}{HTML}{26215C}\definecolor{d1f}{HTML}{FAC775}%
    \definecolor{d1e}{HTML}{854F0B}\definecolor{d1t}{HTML}{412402}%
    \definecolor{nf}{HTML}{EAF1FB}\definecolor{ne}{HTML}{B5D4F4}%
    \definecolor{nt}{HTML}{2E4A7F}\definecolor{qf}{HTML}{EAF3DE}%
    \definecolor{qe}{HTML}{639922}\definecolor{qt}{HTML}{27500A}%
    \definecolor{accf}{HTML}{FAECE7}\definecolor{ctedge}{HTML}{993C1D}%
    \definecolor{acct}{HTML}{712B13}\definecolor{lbl}{HTML}{5F5E5A}},
  cell/.style  ={minimum width=0.62cm, minimum height=0.64cm, inner sep=0pt,
                 line width=0.7pt, font=\scriptsize},
  q/.style     ={cell, draw=qe, fill=qf, text=qt},
  acc/.style   ={cell, draw=ctedge, fill=accf, text=acct},
  dcell/.style ={cell},
  lab/.style   ={text=lbl, font=\small},
  hdr/.style   ={text=lbl, font=\small\itshape},
  dlab/.style  ={font=\small\bfseries},
  tt/.style    ={text=lbl, font=\scriptsize\ttfamily},
  arw/.style   ={draw=lbl, line width=0.8pt, ->},
]

%----------------------------------------------------------- geometry --
% one slot pitch and one cell size, shared by BOTH blocks
\def\pit{1.1}                        % slot pitch (both blocks)
\def\qL{-0.61}\def\qR{8.31}          % query box edges
\def\dxo{10.6}                       % diagonal block: first slot
\def\dL{9.99}\def\dR{18.91}          % diagonal box edges
\def\qC{3.85}\def\dC{14.45}          % block centres
\def\hy{0.53}                        % half-height of a row box
\def\trace{2}                        % the slot we follow

% one stage: #1 y  #2 k  #3 k-label  #4 fill  #5 edge  #6 text  #7 diag label
\newcommand{\stage}[7]{%
  \foreach \s in {0,...,7}{%
    \pgfmathtruncatemacro{\m}{mod(\s+#2,4)}%
    \node[q]                                at (\s*\pit,#1)         {$q_{\m}$};
    \node[dcell, fill=#4, draw=#5, text=#6] at (\dxo+\s*\pit,#1)    {$v_{\s,\m}$};}%
  \draw[draw=ctedge, line width=1.1pt, rounded corners=3pt]
    (\qL,#1-\hy) rectangle (\qR,#1+\hy);
  \draw[draw=lbl, dash pattern=on 2pt off 1.6pt, line width=0.7pt, rounded corners=3pt]
    (\dL,#1-\hy) rectangle (\dR,#1+\hy);
  \node[lab, anchor=east]           at (\qL-0.25,#1) {#3};
  \node[lab, font=\normalsize]      at (9.15,#1)     {$\odot$};
  \node[dlab, text=#6, anchor=west] at (\dR+0.25,#1) {#7};}

%------------------------------------------------- trace the slot 2 column --
% \foreach \x in {\trace*\pit, \dxo+\trace*\pit}{
%   \fill[lbl!13, rounded corners=2pt] ({\x-0.57},0.62) rectangle ({\x+0.57},-6.62);}

%--------------------------------------------------------------- headers --
\node[hdr] at (\qC,2.05) {tiled query, rotated (ciphertext)};
\node[hdr] at (\dC,2.05) {diagonal of the 8 vectors (plaintext)};
\foreach \s in {0,...,7}{%
  \node[lab, font=\scriptsize] at (\s*\pit,1.05)         {\s};
  \node[lab, font=\scriptsize] at (\dxo+\s*\pit,1.05)    {\s};}
\node[lab, font=\scriptsize, anchor=east] at (\qL-0.25,1.05) {slot};

%--------------------------------------------------------- the 4 stages --
\stage{0}{0}{$k=0$}{d0f}{d0e}{d0t}{$\mathrm{diag}_0$}
\stage{-2.2}{1}{$k=1$}{d1f}{d1e}{d1t}{$\mathrm{diag}_1$}
\stage{-4.4}{2}{$k=2$}{nf}{ne}{nt}{$\mathrm{diag}_2$}
\stage{-6.6}{3}{$k=3$}{nf}{ne}{nt}{$\mathrm{diag}_3$}

%------------------------------------------------------ rotation arrows --
\foreach \y in {0,-2.2,-4.4}{%
  \draw[arw] (\qC,\y-0.62) -- (\qC,\y-1.58);
  \node[tt, anchor=west] at (\qC+0.2,\y-1.10) {Rot(1)};}

%----------------------------------------------------------- summation --
\draw[line width=1pt, draw=lbl] (\qL,-8.00) -- (\qR,-8.00);
\node[lab, font=\large, anchor=east] at (\qL-0.25,-7.88) {$\sum$};
\draw[arw] (\qC,-8.10) -- (\qC,-8.65);

%--------------------------------------------------------- accumulator --
\foreach \s in {0,...,7}{\node[acc] at (\s*\pit,-9.25) {$s_{\s}$};}
\draw[draw=ctedge, line width=1.1pt, rounded corners=3pt]
  (\qL,-9.25-\hy) rectangle (\qR,-9.25+\hy);
\node[text=ctedge, font=\small, anchor=east] at (\qL-0.25,-9.25) {$\mathsf{acc}$};
\node[lab, anchor=west] at (\dL,-9.25)
  {slot $i$ holds $s_i=\langle q,\,v_i\rangle$, all $8$ inner products at once};

%-------------------------------------------------------------- readout --
% \node[lab, anchor=west] at (\qL,-10.75)
  % {following slot $2$:\ \ $q_2v_{2,2}+q_3v_{2,3}+q_0v_{2,0}+q_1v_{2,1}
   % =\langle q,\,v_2\rangle$};
% \node[lab, font=\footnotesize, anchor=west] at (\qL,-11.70)
  % {at slot $i$ in stage $k$ both indices are $(i{+}k)\bmod d'$, so the four stages
   % sweep every coordinate exactly once --- $d'=4$ products, one rotation key};

\end{tikzpicture}
